FreiHAND: A Dataset for Markerless Capture of Hand Pose and Shape from Single RGB Images

Estimating 3D hand pose from single RGB images is a highly ambiguous problem that relies on an unbiased training dataset. In this paper, we analyze cross-dataset generalization when training on existing datasets. We find that approaches perform well on the datasets they are trained on, but do not generalize to other datasets or in-the-wild scenarios. As a consequence, we introduce the first large-scale, multi-view hand dataset that is accompanied by both 3D hand pose and shape annotations. For annotating this real-world dataset, we propose an iterative, semi-automated `human-in-the-loop' approach, which includes hand fitting optimization to infer both the 3D pose and shape for each sample. We show that methods trained on our dataset consistently perform well when tested on other datasets. Moreover, the dataset allows us to train a network that predicts the full articulated hand shape from a single RGB image. The evaluation set can serve as a benchmark for articulated hand shape estimation.

==> figures/actlearn/plot_mvnet_eval_cr.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend entries={{pan (0.269)},{iter0 (0.710)},{iter1 (0.755)},{iter2 (0.757)},{iter3 (0.783)},{iter4 (0.791)}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Distance threshold in cm},
xmin=-0.25, xmax=5.25,
y grid style={lightgray!92.02614379084967!black},
ylabel={Percentage of correct keypoints (PCK)},
ymin=-0.0497619047619048, ymax=1.045,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, black}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0 \\
0.151515151515152	0 \\
0.202020202020202	0.00158730158730159 \\
0.252525252525252	0.00317460317460317 \\
0.303030303030303	0.00476190476190476 \\
0.353535353535354	0.00476190476190476 \\
0.404040404040404	0.00634920634920635 \\
0.454545454545455	0.00952380952380952 \\
0.505050505050505	0.0111111111111111 \\
0.555555555555556	0.0142857142857143 \\
0.606060606060606	0.0222222222222222 \\
0.656565656565657	0.026984126984127 \\
0.707070707070707	0.0301587301587302 \\
0.757575757575758	0.0333333333333333 \\
0.808080808080808	0.0349206349206349 \\
0.858585858585859	0.0349206349206349 \\
0.909090909090909	0.0412698412698413 \\
0.95959595959596	0.0444444444444444 \\
1.01010101010101	0.0523809523809524 \\
1.06060606060606	0.053968253968254 \\
1.11111111111111	0.0619047619047619 \\
1.16161616161616	0.0698412698412699 \\
1.21212121212121	0.0698412698412699 \\
1.26262626262626	0.0746031746031746 \\
1.31313131313131	0.0857142857142857 \\
1.36363636363636	0.0952380952380953 \\
1.41414141414141	0.0984126984126984 \\
1.46464646464646	0.104761904761905 \\
1.51515151515152	0.107936507936508 \\
1.56565656565657	0.117460317460317 \\
1.61616161616162	0.126984126984127 \\
1.66666666666667	0.13015873015873 \\
1.71717171717172	0.141269841269841 \\
1.76767676767677	0.149206349206349 \\
1.81818181818182	0.16031746031746 \\
1.86868686868687	0.165079365079365 \\
1.91919191919192	0.168253968253968 \\
1.96969696969697	0.173015873015873 \\
2.02020202020202	0.180952380952381 \\
2.07070707070707	0.184126984126984 \\
2.12121212121212	0.19047619047619 \\
2.17171717171717	0.196825396825397 \\
2.22222222222222	0.204761904761905 \\
2.27272727272727	0.212698412698413 \\
2.32323232323232	0.217460317460317 \\
2.37373737373737	0.226984126984127 \\
2.42424242424242	0.236507936507937 \\
2.47474747474747	0.249206349206349 \\
2.52525252525253	0.258730158730159 \\
2.57575757575758	0.263492063492063 \\
2.62626262626263	0.276190476190476 \\
2.67676767676768	0.285714285714286 \\
2.72727272727273	0.295238095238095 \\
2.77777777777778	0.301587301587302 \\
2.82828282828283	0.323809523809524 \\
2.87878787878788	0.333333333333333 \\
2.92929292929293	0.342857142857143 \\
2.97979797979798	0.347619047619048 \\
3.03030303030303	0.36031746031746 \\
3.08080808080808	0.36984126984127 \\
3.13131313131313	0.373015873015873 \\
3.18181818181818	0.376190476190476 \\
3.23232323232323	0.382539682539683 \\
3.28282828282828	0.392063492063492 \\
3.33333333333333	0.396825396825397 \\
3.38383838383838	0.406349206349206 \\
3.43434343434343	0.411111111111111 \\
3.48484848484849	0.414285714285714 \\
3.53535353535354	0.415873015873016 \\
3.58585858585859	0.425396825396825 \\
3.63636363636364	0.433333333333333 \\
3.68686868686869	0.43968253968254 \\
3.73737373737374	0.449206349206349 \\
3.78787878787879	0.453968253968254 \\
3.83838383838384	0.457142857142857 \\
3.88888888888889	0.461904761904762 \\
3.93939393939394	0.466666666666667 \\
3.98989898989899	0.468253968253968 \\
4.04040404040404	0.476190476190476 \\
4.09090909090909	0.480952380952381 \\
4.14141414141414	0.487301587301587 \\
4.19191919191919	0.5 \\
4.24242424242424	0.501587301587301 \\
4.29292929292929	0.507936507936508 \\
4.34343434343434	0.517460317460317 \\
4.39393939393939	0.523809523809524 \\
4.44444444444444	0.534920634920635 \\
4.49494949494949	0.544444444444444 \\
4.54545454545455	0.550793650793651 \\
4.5959595959596	0.558730158730159 \\
4.64646464646465	0.566666666666667 \\
4.6969696969697	0.56984126984127 \\
4.74747474747475	0.574603174603175 \\
4.7979797979798	0.585714285714286 \\
4.84848484848485	0.595238095238095 \\
4.8989898989899	0.603174603174603 \\
4.94949494949495	0.612698412698413 \\
5	0.617460317460317 \\
};
\addplot [semithick, green!50.0!black, dashed, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0 \\
0.151515151515152	0.00317460317460317 \\
0.202020202020202	0.00952380952380952 \\
0.252525252525252	0.0126984126984127 \\
0.303030303030303	0.0253968253968254 \\
0.353535353535354	0.0396825396825397 \\
0.404040404040404	0.0619047619047619 \\
0.454545454545455	0.0793650793650794 \\
0.505050505050505	0.103174603174603 \\
0.555555555555556	0.128571428571429 \\
0.606060606060606	0.150793650793651 \\
0.656565656565657	0.168253968253968 \\
0.707070707070707	0.192063492063492 \\
0.757575757575758	0.219047619047619 \\
0.808080808080808	0.252380952380952 \\
0.858585858585859	0.276190476190476 \\
0.909090909090909	0.312698412698413 \\
0.95959595959596	0.338095238095238 \\
1.01010101010101	0.366666666666667 \\
1.06060606060606	0.406349206349206 \\
1.11111111111111	0.436507936507937 \\
1.16161616161616	0.458730158730159 \\
1.21212121212121	0.485714285714286 \\
1.26262626262626	0.523809523809524 \\
1.31313131313131	0.56031746031746 \\
1.36363636363636	0.584126984126984 \\
1.41414141414141	0.606349206349206 \\
1.46464646464646	0.63015873015873 \\
1.51515151515152	0.647619047619047 \\
1.56565656565657	0.661904761904762 \\
1.61616161616162	0.677777777777778 \\
1.66666666666667	0.701587301587302 \\
1.71717171717172	0.722222222222222 \\
1.76767676767677	0.736507936507936 \\
1.81818181818182	0.76031746031746 \\
1.86868686868687	0.780952380952381 \\
1.91919191919192	0.798412698412698 \\
1.96969696969697	0.80952380952381 \\
2.02020202020202	0.82063492063492 \\
2.07070707070707	0.826984126984127 \\
2.12121212121212	0.838095238095238 \\
2.17171717171717	0.849206349206349 \\
2.22222222222222	0.858730158730159 \\
2.27272727272727	0.86031746031746 \\
2.32323232323232	0.863492063492064 \\
2.37373737373737	0.87936507936508 \\
2.42424242424242	0.884126984126984 \\
2.47474747474747	0.893650793650794 \\
2.52525252525253	0.9 \\
2.57575757575758	0.906349206349206 \\
2.62626262626263	0.914285714285714 \\
2.67676767676768	0.917460317460317 \\
2.72727272727273	0.922222222222222 \\
2.77777777777778	0.928571428571429 \\
2.82828282828283	0.928571428571429 \\
2.87878787878788	0.936507936507936 \\
2.92929292929293	0.938095238095238 \\
2.97979797979798	0.938095238095238 \\
3.03030303030303	0.938095238095238 \\
3.08080808080808	0.93968253968254 \\
3.13131313131313	0.941269841269841 \\
3.18181818181818	0.946031746031746 \\
3.23232323232323	0.946031746031746 \\
3.28282828282828	0.946031746031746 \\
3.33333333333333	0.947619047619048 \\
3.38383838383838	0.949206349206349 \\
3.43434343434343	0.949206349206349 \\
3.48484848484849	0.949206349206349 \\
3.53535353535354	0.950793650793651 \\
3.58585858585859	0.950793650793651 \\
3.63636363636364	0.953968253968254 \\
3.68686868686869	0.953968253968254 \\
3.73737373737374	0.955555555555555 \\
3.78787878787879	0.955555555555555 \\
3.83838383838384	0.955555555555555 \\
3.88888888888889	0.955555555555555 \\
3.93939393939394	0.955555555555555 \\
3.98989898989899	0.955555555555555 \\
4.04040404040404	0.957142857142857 \\
4.09090909090909	0.958730158730159 \\
4.14141414141414	0.958730158730159 \\
4.19191919191919	0.958730158730159 \\
4.24242424242424	0.96031746031746 \\
4.29292929292929	0.961904761904762 \\
4.34343434343434	0.961904761904762 \\
4.39393939393939	0.963492063492064 \\
4.44444444444444	0.963492063492064 \\
4.49494949494949	0.965079365079365 \\
4.54545454545455	0.965079365079365 \\
4.5959595959596	0.965079365079365 \\
4.64646464646465	0.965079365079365 \\
4.6969696969697	0.965079365079365 \\
4.74747474747475	0.966666666666667 \\
4.7979797979798	0.968253968253968 \\
4.84848484848485	0.968253968253968 \\
4.8989898989899	0.968253968253968 \\
4.94949494949495	0.968253968253968 \\
5	0.968253968253968 \\
};
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0.00158730158730159 \\
0.151515151515152	0.00793650793650794 \\
0.202020202020202	0.0174603174603175 \\
0.252525252525252	0.0222222222222222 \\
0.303030303030303	0.0317460317460317 \\
0.353535353535354	0.0492063492063492 \\
0.404040404040404	0.0714285714285714 \\
0.454545454545455	0.0968253968253968 \\
0.505050505050505	0.128571428571429 \\
0.555555555555556	0.16031746031746 \\
0.606060606060606	0.196825396825397 \\
0.656565656565657	0.212698412698413 \\
0.707070707070707	0.263492063492063 \\
0.757575757575758	0.296825396825397 \\
0.808080808080808	0.325396825396825 \\
0.858585858585859	0.355555555555556 \\
0.909090909090909	0.39047619047619 \\
0.95959595959596	0.43015873015873 \\
1.01010101010101	0.480952380952381 \\
1.06060606060606	0.511111111111111 \\
1.11111111111111	0.533333333333333 \\
1.16161616161616	0.568253968253968 \\
1.21212121212121	0.595238095238095 \\
1.26262626262626	0.623809523809524 \\
1.31313131313131	0.642857142857143 \\
1.36363636363636	0.66984126984127 \\
1.41414141414141	0.693650793650794 \\
1.46464646464646	0.719047619047619 \\
1.51515151515152	0.736507936507937 \\
1.56565656565657	0.742857142857143 \\
1.61616161616162	0.760317460317461 \\
1.66666666666667	0.782539682539683 \\
1.71717171717172	0.803174603174603 \\
1.76767676767677	0.815873015873016 \\
1.81818181818182	0.83968253968254 \\
1.86868686868687	0.852380952380952 \\
1.91919191919192	0.86984126984127 \\
1.96969696969697	0.877777777777778 \\
2.02020202020202	0.885714285714286 \\
2.07070707070707	0.893650793650794 \\
2.12121212121212	0.903174603174603 \\
2.17171717171717	0.912698412698413 \\
2.22222222222222	0.919047619047619 \\
2.27272727272727	0.926984126984127 \\
2.32323232323232	0.93015873015873 \\
2.37373737373737	0.936507936507937 \\
2.42424242424242	0.93968253968254 \\
2.47474747474747	0.947619047619048 \\
2.52525252525253	0.957142857142857 \\
2.57575757575758	0.958730158730159 \\
2.62626262626263	0.963492063492064 \\
2.67676767676768	0.963492063492064 \\
2.72727272727273	0.965079365079365 \\
2.77777777777778	0.965079365079365 \\
2.82828282828283	0.965079365079365 \\
2.87878787878788	0.966666666666667 \\
2.92929292929293	0.968253968253968 \\
2.97979797979798	0.96984126984127 \\
3.03030303030303	0.96984126984127 \\
3.08080808080808	0.971428571428571 \\
3.13131313131313	0.973015873015873 \\
3.18181818181818	0.976190476190476 \\
3.23232323232323	0.976190476190476 \\
3.28282828282828	0.977777777777778 \\
3.33333333333333	0.977777777777778 \\
3.38383838383838	0.977777777777778 \\
3.43434343434343	0.977777777777778 \\
3.48484848484849	0.977777777777778 \\
3.53535353535354	0.977777777777778 \\
3.58585858585859	0.977777777777778 \\
3.63636363636364	0.977777777777778 \\
3.68686868686869	0.977777777777778 \\
3.73737373737374	0.977777777777778 \\
3.78787878787879	0.977777777777778 \\
3.83838383838384	0.977777777777778 \\
3.88888888888889	0.97936507936508 \\
3.93939393939394	0.97936507936508 \\
3.98989898989899	0.97936507936508 \\
4.04040404040404	0.97936507936508 \\
4.09090909090909	0.97936507936508 \\
4.14141414141414	0.97936507936508 \\
4.19191919191919	0.97936507936508 \\
4.24242424242424	0.97936507936508 \\
4.29292929292929	0.980952380952381 \\
4.34343434343434	0.980952380952381 \\
4.39393939393939	0.982539682539682 \\
4.44444444444444	0.982539682539682 \\
4.49494949494949	0.982539682539682 \\
4.54545454545455	0.982539682539682 \\
4.5959595959596	0.982539682539682 \\
4.64646464646465	0.982539682539682 \\
4.6969696969697	0.982539682539682 \\
4.74747474747475	0.984126984126984 \\
4.7979797979798	0.984126984126984 \\
4.84848484848485	0.984126984126984 \\
4.8989898989899	0.984126984126984 \\
4.94949494949495	0.984126984126984 \\
5	0.984126984126984 \\
};
\addplot [semithick, color0, dotted, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0 \\
0.151515151515152	0.00317460317460317 \\
0.202020202020202	0.0126984126984127 \\
0.252525252525252	0.0206349206349206 \\
0.303030303030303	0.0285714285714286 \\
0.353535353535354	0.0444444444444444 \\
0.404040404040404	0.0714285714285714 \\
0.454545454545455	0.0968253968253968 \\
0.505050505050505	0.128571428571429 \\
0.555555555555556	0.149206349206349 \\
0.606060606060606	0.177777777777778 \\
0.656565656565657	0.211111111111111 \\
0.707070707070707	0.261904761904762 \\
0.757575757575758	0.301587301587302 \\
0.808080808080808	0.338095238095238 \\
0.858585858585859	0.374603174603175 \\
0.909090909090909	0.411111111111111 \\
0.95959595959596	0.444444444444444 \\
1.01010101010101	0.488888888888889 \\
1.06060606060606	0.503174603174603 \\
1.11111111111111	0.526984126984127 \\
1.16161616161616	0.553968253968254 \\
1.21212121212121	0.580952380952381 \\
1.26262626262626	0.607936507936508 \\
1.31313131313131	0.634920634920635 \\
1.36363636363636	0.655555555555555 \\
1.41414141414141	0.682539682539682 \\
1.46464646464646	0.711111111111111 \\
1.51515151515152	0.725396825396825 \\
1.56565656565657	0.734920634920635 \\
1.61616161616162	0.753968253968254 \\
1.66666666666667	0.76984126984127 \\
1.71717171717172	0.796825396825397 \\
1.76767676767677	0.819047619047619 \\
1.81818181818182	0.833333333333333 \\
1.86868686868687	0.850793650793651 \\
1.91919191919192	0.868253968253968 \\
1.96969696969697	0.874603174603175 \\
2.02020202020202	0.885714285714286 \\
2.07070707070707	0.898412698412699 \\
2.12121212121212	0.904761904761905 \\
2.17171717171717	0.914285714285714 \\
2.22222222222222	0.925396825396826 \\
2.27272727272727	0.933333333333333 \\
2.32323232323232	0.941269841269841 \\
2.37373737373737	0.949206349206349 \\
2.42424242424242	0.950793650793651 \\
2.47474747474747	0.955555555555555 \\
2.52525252525253	0.961904761904762 \\
2.57575757575758	0.963492063492063 \\
2.62626262626263	0.965079365079365 \\
2.67676767676768	0.968253968253968 \\
2.72727272727273	0.968253968253968 \\
2.77777777777778	0.96984126984127 \\
2.82828282828283	0.971428571428571 \\
2.87878787878788	0.973015873015873 \\
2.92929292929293	0.974603174603174 \\
2.97979797979798	0.976190476190476 \\
3.03030303030303	0.976190476190476 \\
3.08080808080808	0.977777777777778 \\
3.13131313131313	0.977777777777778 \\
3.18181818181818	0.980952380952381 \\
3.23232323232323	0.980952380952381 \\
3.28282828282828	0.982539682539682 \\
3.33333333333333	0.982539682539682 \\
3.38383838383838	0.982539682539682 \\
3.43434343434343	0.982539682539682 \\
3.48484848484849	0.982539682539682 \\
3.53535353535354	0.982539682539682 \\
3.58585858585859	0.982539682539682 \\
3.63636363636364	0.982539682539682 \\
3.68686868686869	0.984126984126984 \\
3.73737373737374	0.985714285714286 \\
3.78787878787879	0.985714285714286 \\
3.83838383838384	0.985714285714286 \\
3.88888888888889	0.985714285714286 \\
3.93939393939394	0.985714285714286 \\
3.98989898989899	0.985714285714286 \\
4.04040404040404	0.985714285714286 \\
4.09090909090909	0.985714285714286 \\
4.14141414141414	0.987301587301587 \\
4.19191919191919	0.987301587301587 \\
4.24242424242424	0.987301587301587 \\
4.29292929292929	0.987301587301587 \\
4.34343434343434	0.987301587301587 \\
4.39393939393939	0.988888888888889 \\
4.44444444444444	0.988888888888889 \\
4.49494949494949	0.988888888888889 \\
4.54545454545455	0.99047619047619 \\
4.5959595959596	0.99047619047619 \\
4.64646464646465	0.99047619047619 \\
4.6969696969697	0.99047619047619 \\
4.74747474747475	0.99047619047619 \\
4.7979797979798	0.99047619047619 \\
4.84848484848485	0.99047619047619 \\
4.8989898989899	0.99047619047619 \\
4.94949494949495	0.99047619047619 \\
5	0.99047619047619 \\
};
\addplot [semithick, color1, mark=diamond*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0 \\
0.151515151515152	0.00476190476190476 \\
0.202020202020202	0.0126984126984127 \\
0.252525252525252	0.0174603174603175 \\
0.303030303030303	0.0253968253968254 \\
0.353535353535354	0.0476190476190476 \\
0.404040404040404	0.0793650793650794 \\
0.454545454545455	0.106349206349206 \\
0.505050505050505	0.136507936507937 \\
0.555555555555556	0.173015873015873 \\
0.606060606060606	0.198412698412698 \\
0.656565656565657	0.23968253968254 \\
0.707070707070707	0.288888888888889 \\
0.757575757575758	0.331746031746032 \\
0.808080808080808	0.382539682539683 \\
0.858585858585859	0.419047619047619 \\
0.909090909090909	0.479365079365079 \\
0.95959595959596	0.509523809523809 \\
1.01010101010101	0.549206349206349 \\
1.06060606060606	0.59047619047619 \\
1.11111111111111	0.619047619047619 \\
1.16161616161616	0.653968253968254 \\
1.21212121212121	0.682539682539682 \\
1.26262626262626	0.70952380952381 \\
1.31313131313131	0.741269841269842 \\
1.36363636363636	0.758730158730159 \\
1.41414141414141	0.782539682539683 \\
1.46464646464646	0.806349206349206 \\
1.51515151515152	0.820634920634921 \\
1.56565656565657	0.838095238095238 \\
1.61616161616162	0.846031746031746 \\
1.66666666666667	0.858730158730159 \\
1.71717171717172	0.86984126984127 \\
1.76767676767677	0.887301587301587 \\
1.81818181818182	0.896825396825397 \\
1.86868686868687	0.907936507936508 \\
1.91919191919192	0.911111111111111 \\
1.96969696969697	0.917460317460318 \\
2.02020202020202	0.923809523809524 \\
2.07070707070707	0.93015873015873 \\
2.12121212121212	0.934920634920635 \\
2.17171717171717	0.938095238095238 \\
2.22222222222222	0.947619047619047 \\
2.27272727272727	0.952380952380952 \\
2.32323232323232	0.953968253968254 \\
2.37373737373737	0.958730158730159 \\
2.42424242424242	0.963492063492063 \\
2.47474747474747	0.966666666666667 \\
2.52525252525253	0.973015873015873 \\
2.57575757575758	0.974603174603174 \\
2.62626262626263	0.974603174603174 \\
2.67676767676768	0.976190476190476 \\
2.72727272727273	0.979365079365079 \\
2.77777777777778	0.982539682539682 \\
2.82828282828283	0.985714285714286 \\
2.87878787878788	0.987301587301587 \\
2.92929292929293	0.987301587301587 \\
2.97979797979798	0.987301587301587 \\
3.03030303030303	0.987301587301587 \\
3.08080808080808	0.988888888888889 \\
3.13131313131313	0.988888888888889 \\
3.18181818181818	0.988888888888889 \\
3.23232323232323	0.988888888888889 \\
3.28282828282828	0.988888888888889 \\
3.33333333333333	0.988888888888889 \\
3.38383838383838	0.988888888888889 \\
3.43434343434343	0.99047619047619 \\
3.48484848484849	0.99047619047619 \\
3.53535353535354	0.99047619047619 \\
3.58585858585859	0.99047619047619 \\
3.63636363636364	0.992063492063492 \\
3.68686868686869	0.992063492063492 \\
3.73737373737374	0.992063492063492 \\
3.78787878787879	0.992063492063492 \\
3.83838383838384	0.992063492063492 \\
3.88888888888889	0.992063492063492 \\
3.93939393939394	0.992063492063492 \\
3.98989898989899	0.992063492063492 \\
4.04040404040404	0.992063492063492 \\
4.09090909090909	0.992063492063492 \\
4.14141414141414	0.992063492063492 \\
4.19191919191919	0.992063492063492 \\
4.24242424242424	0.992063492063492 \\
4.29292929292929	0.992063492063492 \\
4.34343434343434	0.992063492063492 \\
4.39393939393939	0.992063492063492 \\
4.44444444444444	0.992063492063492 \\
4.49494949494949	0.992063492063492 \\
4.54545454545455	0.992063492063492 \\
4.5959595959596	0.992063492063492 \\
4.64646464646465	0.992063492063492 \\
4.6969696969697	0.992063492063492 \\
4.74747474747475	0.992063492063492 \\
4.7979797979798	0.992063492063492 \\
4.84848484848485	0.992063492063492 \\
4.8989898989899	0.993650793650793 \\
4.94949494949495	0.993650793650793 \\
5	0.993650793650793 \\
};
\addplot [semithick, black, dashed, mark=triangle*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0.0505050505050505	0 \\
0.101010101010101	0 \\
0.151515151515152	0.00476190476190476 \\
0.202020202020202	0.0126984126984127 \\
0.252525252525252	0.019047619047619 \\
0.303030303030303	0.0333333333333333 \\
0.353535353535354	0.053968253968254 \\
0.404040404040404	0.0920634920634921 \\
0.454545454545455	0.117460317460317 \\
0.505050505050505	0.155555555555556 \\
0.555555555555556	0.187301587301587 \\
0.606060606060606	0.212698412698413 \\
0.656565656565657	0.252380952380952 \\
0.707070707070707	0.312698412698413 \\
0.757575757575758	0.344444444444444 \\
0.808080808080808	0.39047619047619 \\
0.858585858585859	0.438095238095238 \\
0.909090909090909	0.492063492063492 \\
0.95959595959596	0.526984126984127 \\
1.01010101010101	0.576190476190476 \\
1.06060606060606	0.606349206349206 \\
1.11111111111111	0.649206349206349 \\
1.16161616161616	0.682539682539683 \\
1.21212121212121	0.717460317460318 \\
1.26262626262626	0.741269841269841 \\
1.31313131313131	0.763492063492064 \\
1.36363636363636	0.785714285714286 \\
1.41414141414141	0.811111111111111 \\
1.46464646464646	0.820634920634921 \\
1.51515151515152	0.834920634920635 \\
1.56565656565657	0.846031746031746 \\
1.61616161616162	0.861904761904762 \\
1.66666666666667	0.877777777777778 \\
1.71717171717172	0.885714285714286 \\
1.76767676767677	0.9 \\
1.81818181818182	0.90952380952381 \\
1.86868686868687	0.922222222222222 \\
1.91919191919192	0.928571428571429 \\
1.96969696969697	0.934920634920635 \\
2.02020202020202	0.936507936507936 \\
2.07070707070707	0.944444444444444 \\
2.12121212121212	0.947619047619048 \\
2.17171717171717	0.953968253968254 \\
2.22222222222222	0.958730158730159 \\
2.27272727272727	0.961904761904762 \\
2.32323232323232	0.961904761904762 \\
2.37373737373737	0.963492063492063 \\
2.42424242424242	0.965079365079365 \\
2.47474747474747	0.96984126984127 \\
2.52525252525253	0.971428571428571 \\
2.57575757575758	0.973015873015873 \\
2.62626262626263	0.979365079365079 \\
2.67676767676768	0.980952380952381 \\
2.72727272727273	0.984126984126984 \\
2.77777777777778	0.984126984126984 \\
2.82828282828283	0.987301587301587 \\
2.87878787878788	0.99047619047619 \\
2.92929292929293	0.99047619047619 \\
2.97979797979798	0.99047619047619 \\
3.03030303030303	0.99047619047619 \\
3.08080808080808	0.99047619047619 \\
3.13131313131313	0.99047619047619 \\
3.18181818181818	0.99047619047619 \\
3.23232323232323	0.99047619047619 \\
3.28282828282828	0.99047619047619 \\
3.33333333333333	0.99047619047619 \\
3.38383838383838	0.99047619047619 \\
3.43434343434343	0.99047619047619 \\
3.48484848484849	0.99047619047619 \\
3.53535353535354	0.99047619047619 \\
3.58585858585859	0.99047619047619 \\
3.63636363636364	0.99047619047619 \\
3.68686868686869	0.99047619047619 \\
3.73737373737374	0.992063492063492 \\
3.78787878787879	0.992063492063492 \\
3.83838383838384	0.992063492063492 \\
3.88888888888889	0.993650793650793 \\
3.93939393939394	0.993650793650793 \\
3.98989898989899	0.993650793650793 \\
4.04040404040404	0.993650793650793 \\
4.09090909090909	0.993650793650793 \\
4.14141414141414	0.993650793650793 \\
4.19191919191919	0.993650793650793 \\
4.24242424242424	0.993650793650793 \\
4.29292929292929	0.993650793650793 \\
4.34343434343434	0.993650793650793 \\
4.39393939393939	0.993650793650793 \\
4.44444444444444	0.993650793650793 \\
4.49494949494949	0.993650793650793 \\
4.54545454545455	0.993650793650793 \\
4.5959595959596	0.993650793650793 \\
4.64646464646465	0.993650793650793 \\
4.6969696969697	0.993650793650793 \\
4.74747474747475	0.993650793650793 \\
4.7979797979798	0.993650793650793 \\
4.84848484848485	0.993650793650793 \\
4.8989898989899	0.995238095238095 \\
4.94949494949495	0.995238095238095 \\
5	0.995238095238095 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0497619047619048)
--(axis cs:0,1.045);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0497619047619048)
--(axis cs:1,1.045);

\path [draw=black, fill opacity=0] (axis cs:-0.25,0)
--(axis cs:5.25,0);

\path [draw=black, fill opacity=0] (axis cs:-0.25,1)
--(axis cs:5.25,1);

\end{axis}

\end{tikzpicture}
